Impurities and Quasi-One Dimensional Transport in a D-wave Superconductor

Impurity scattering in the unitary limit produces low energy quasiparticles with anisotropic spectrum in a two-dimensional $d$-wave superconductor. We describe a new {\em quasi-one-dimensional } limit of the quasiparticle scattering, which might occur in a superconductor with short coherence length and with {\em finite} impurity potential range. The dc conductivity in a $d$-wave superconductor is predicted to be proportional to the normal state scattering rate and is impurity-{\em dependent}. We show that the {\em quasi-one-dimensional } regime occurs in high-$T_c$ superconductors at low temperatures $T\lesssim 10$~K. We argue that the impurities produce weak localization, in the {\em orthogonal } universality class, of the quasiparticles in a $d$-wave superconductor.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%The investigation of the low temperature behavior of the
%thermodynamic and transport quantities is one of the main methods in
%identifying the nontrivial pairing state. The role of quasiparticles
%and disorder in nontrivial pairing states was previously studied in
%the heavy-fermion materials, see for example~\cite{Hirschfeld,PP}.
%The low-energy quasiparticle states in the vicinity of the nodes of
%$d$-wave superconductor, as opposed to the case of the $s$-wave
%superconductor, are occupied at any low temperatures and result in
%power law temperature dependence of the specific heat, penetration
%depth~\cite{Hardy}, NMR~\cite{Slichter} and microwave absorption
%\cite{Bonn} in the superconducting state.


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%% PS file for the Fig,%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%condfig.ps%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%Title: /tmp/xfig-export000829
%%Creator: fig2dev
%%CreationDate: Tue Sep 21 00:12:33 1993
%%For: avb@kir (Alexander V. Balatsky,109453,T-11 PostDoc)
%%BoundingBox: 150 120 485 500
%%Pages: 1
%%EndComments
/$F2psDict 6400 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0 setlinecap 0 setlinejoin
0.0 500.0 translate 0.900 -0.900 scale
2.000 setlinewidth
n 452.929 205.250 111.416 -152.614 -86.876 arc
gs col-1 s gr
n 256.000 205.000 110.476 -27.493 -93.608 arcn
gs col-1 s gr
% Polyline
n 249 154 m 234 154 234 379 15 arcto 4 {pop} repeat 234 394 459 394 15 arcto 4
{pop} repeat 474 394 474 169 15 arcto 4 {pop} repeat 474 154 249 154 15 arcto 4
{pop} repeat clp gs col-1 s gr
	[8.000000] 0 setdash
% Polyline
n 274 29 m 274 249 l gs col-1 s gr
	[] 0 setdash
	[8.000000] 0 setdash
% Polyline
n 434 24 m 434 239 l gs col-1 s gr
	[] 0 setdash
n 298.000 240.000 m 274.000 234.000 l 298.000 228.000 l gs 2 setlinejoin col-1
s gr
% Polyline
n 274 234 m 429 234 l gs col-1 s gr
n 405.000 228.000 m 429.000 234.000 l 405.000 240.000 l gs 2 setlinejoin col-1
s gr
4.000 setlinewidth
% Polyline
n 354 279 m 354 274 l gs col-1 s gr
2.000 setlinewidth
% Polyline
n 354 274 m 514 109 l gs col-1 s gr
n 492.985 122.053 m 514.000 109.000 l 501.600 130.406 l gs 2 setlinejoin col-1
s gr
% Polyline
n 354 274 m 174 104 l gs col-1 s gr
n 187.329 124.841 m 174.000 104.000 l 195.568 116.117 l gs 2 setlinejoin col-1
s gr
4.000 setlinewidth
% Polyline
n 354 154 m 429 154 l gs col-1 s gr
n 389.000 144.000 m 429.000 154.000 l 389.000 164.000 l gs 2 setlinejoin col-1
s gr
% Polyline
n 354 154 m 354 84 l gs col-1 s gr
n 344.000 124.000 m 354.000 84.000 l 364.000 124.000 l gs 2 setlinejoin col-1 s
gr
/NewCenturySchlbk-Bold findfont 26.00 scalefont setfont
481 274 m
gs 1 -1 scale (FS) col-1 show gr
/Symbol findfont 26.00 scalefont setfont
344 309 m
gs 1 -1 scale (G) col-1 show gr
/Symbol findfont 26.00 scalefont setfont
339 225 m
gs 1 -1 scale (4/l) col-1 show gr
504 159 m gs
/Times-Bold findfont 27.00 scalefont setfont
1 -1 scale (k) col-1 show
/Times-Bold findfont 22.00 scalefont setfont
0 -6 rmoveto (x) col-1 show gr
169 159 m gs
/Times-Bold findfont 27.00 scalefont setfont
1 -1 scale (k) col-1 show
/Times-Bold findfont 22.00 scalefont setfont
1 -6 rmoveto (y) col-1 show gr
369 184 m gs
/Times-Bold findfont 27.00 scalefont setfont
1 -1 scale (k) col-1 show
/Times-Bold findfont 20.00 scalefont setfont
0 -7 rmoveto (1) col-1 show gr
354 69 m gs
/Times-Bold findfont 27.00 scalefont setfont
1 -1 scale (k) col-1 show
/Times-Bold findfont 20.00 scalefont setfont
0.5 -7 rmoveto (3) col-1 show gr
showpage
$F2psEnd
